Near-Optimal Computation of Runs over General Alphabet via Non-Crossing LCE Queries

Longest common extension queries (LCE queries) and runs are ubiquitous in algorithmic stringology. Linear-time algorithms computing runs and preprocessing for constant-time LCE queries have been known for over a decade. However, these algorithms assume a linearly-sortable integer alphabet. A recent breakthrough paper by Bannai et.\ al.\ (SODA 2015) showed a link between the two notions: all the runs in a string can be computed via a linear number of LCE queries. The first to consider these problems over a general ordered alphabet was Kosolobov (\emph{Inf.\ Process.\ Lett.}, 2016), who presented an $O(n (\log n)^{2/3})$-time algorithm for answering $O(n)$ LCE queries. This result was improved by Gawrychowski et.\ al.\ (accepted to CPM 2016) to $O(n \log \log n)$ time. In this work we note a special \emph{non-crossing} property of LCE queries asked in the runs computation. We show that any $n$ such non-crossing queries can be answered on-line in $O(n \alpha(n))$ time, which yields an $O(n \alpha(n))$-time algorithm for computing runs.

==> _fig_example_run.tex <==
\begin{tikzpicture}

\foreach [count=\x]  \ch in {a,b, a,b,a, a,b,a, a, b,b,b,a,a} {
  \node at (\x*0.5,0) [above] {\tt \ch};
}
\node at (0,0.25) [left] {$w=$};
\node at (1.5,0) [below] {\tiny 3};
\node at (5,0) [below] {\tiny 10};

\begin{scope}[xshift=1.3cm,yshift=0.5cm]
\clip(0, 0) rectangle (4, 1);
\foreach \x in {0,1,2,3,4} {
  \draw (\x*1.5, 0) sin (\x*1.5+.75, 0.3) cos (\x*1.5 + 1.5, 0);  
}
\end{scope}

\end{tikzpicture}

==> _fig_lemma4_case_a.tex <==
\begin{tikzpicture}

\tikzstyle{v} = [draw, circle, fill=black, minimum size = 3pt, inner sep = 0 pt, color=black]

\newcommand\LceLine[3]{
  \draw (#1,#2)--+(0,0.2)--+(#3,0.2)--+(#3,0)--cycle;
}
\newcommand\Mark[3]{
  % 1-x0, 2-y, 3-l
  \draw [pattern=north west lines, pattern color=black] (#1,#2)--+(0,0.2)--+(#3,0.2)--+(#3,0)--cycle;
}
\draw[densely dashed] (-0.7, 0) -- (11.9,0.0);
\draw[densely dashed] (-0.7, 0.2) -- (11.9,0.2);

\begin{scope}
\draw (-.35,0)--(5.65,0);
\draw (-.35,.2)--(5.65,.2);
\draw[fill=black!10] (-.1, 0) rectangle (1.3, 0.2);

\node (ap) [v] at (0,0) {}; \node at (0,-.3) [anchor=mid] {$a'$};
\node (a) [v] at (1.2,0) {}; \node at (1.2,-.3) [anchor=mid] {$a$};
% 
 \LceLine{0}{-0.9}{4.2}
\Mark{.5}{-0.9}{3.7}

 \LceLine{1.2}{0.7}{4.2}
\Mark{1.2}{0.7}{3.7}

\begin{scope}[xshift=1.2cm, yshift=1.1cm]
\clip(-1, 0) rectangle (3.7, 1);
\foreach \x in {-1,...,9} {
        \draw (\x*.7, 0) sin (\x*.7+.35, 0.2) cos (\x*.7 + .7, 0);
}
\node at (0.35,0.2) [above] {$p$};
\draw [|<->|,transform canvas={yshift=0.6cm}] (.7,0)--node[midway,fill=white] {$\ge 2^{i+1}$} (3.7,0);

\end{scope}



\draw [|<->|,transform canvas={yshift=-1.4cm}] (ap.center)--node[midway,yshift=-0.3cm,fill=white] {\small $b-b'$} +(.5,0);

\end{scope}

\begin{scope}[xshift=6.6cm]
\draw (-.55,0)--(4.95,0);
\draw (-.55,.2)--(4.95,.2);
\draw[fill=black!10] (-.3, 0) rectangle (1, 0.2);

\node (bp) [v] at (0,0) {}; \node at (0,-.3) [anchor=mid] {$b'$};
\node (b) [v] at (.5,0) {}; \node at (.5,-.3) [anchor=mid] {$b$};
% 
 \LceLine{.5}{0.7}{4.2}
 \LceLine{0}{-0.9}{4.2}
 
 \Mark{.5}{-0.9}{3.7}
\Mark{.5}{0.7}{3.7}

\draw [|<->|,transform canvas={yshift=-1.4cm}] (bp.center)--node[midway,fill=white] {$\LCE(a',b')\ge 3\cdot 2^i$} +(4.2,0);
\draw [|<->|,transform canvas={yshift=1.4cm}] (b.center)--node[midway,fill=white] {$\LCE(a,b)\ge 3\cdot 2^i$} +(4.2,0);

\end{scope}








\end{tikzpicture}


==> _fig_lemma4_case_b.tex <==
\begin{tikzpicture}

\tikzstyle{v} = [draw, circle, fill=black, minimum size = 3pt, inner sep = 0 pt, color=black]

\newcommand\LceLine[3]{
  \draw (#1,#2)--+(0,0.2)--+(#3,0.2)--+(#3,0)--cycle;
}
\newcommand\Mark[3]{
  % 1-x0, 2-y, 3-l
  \draw [pattern=north west lines, pattern color=black] (#1,#2)--+(0,0.2)--+(#3,0.2)--+(#3,0)--cycle;
}

\draw[densely dashed] (-0.7, 0) -- (11.9,0.0);
\draw[densely dashed] (-0.7, 0.2) -- (11.9,0.2);

\begin{scope}
\draw (-.35,0)--(5.65,0);
\draw (-.35,.2)--(5.65,.2);
\draw[fill=black!10] (-.1, 0) rectangle (1.3, 0.2);

\node (ap) [v] at (0,0) {}; \node at (1.2,-.3) [anchor=mid] {$a'$};
\node (a) [v] at (1.2,0) {}; \node at (0,-.3) [anchor=mid] {$a$};
% 
 \LceLine{0}{0.7}{4.2}
 \Mark{0}{0.7}{3.7}
 
\LceLine{1.2}{-0.9}{4.2}
\Mark{1.7}{-0.9}{3.7}


\begin{scope}[yshift=1.1cm]
\clip(0, 0) rectangle (5.4, 1);
\foreach \x in {0,...,9} {
        \draw (\x*1.7, 0) sin (\x*1.7+.85, 0.2) cos (\x*1.7 + 1.7, 0);
}
\node at (0.85,0.2) [above] {$p=q$};
\draw [|<->|,transform canvas={yshift=0.6cm}] (1.7,0)--node[midway,fill=white] {$\ge 2^{i+1}$} (5.4,0);

\end{scope}

\draw [|<->|,transform canvas={yshift=-1.4cm}] (1.2,0)--node[midway,yshift=-0.3cm,fill=white] {\small $b-b'$} +(.5,0);

\end{scope}

\begin{scope}[xshift=6.6cm]
\draw (-.55,0)--(4.95,0);
\draw (-.55,.2)--(4.95,.2);
\draw[fill=black!10] (-.3, 0) rectangle (1, 0.2);

\node (bp) [v] at (0,0) {}; \node at (0,-.3) [anchor=mid] {$b'$};
\node (b) [v] at (.5,0) {}; \node at (.5,-.3) [anchor=mid] {$b$};
% 
 \LceLine{.5}{0.7}{4.2}
 \LceLine{0}{-0.9}{4.2}
 
 \Mark{.5}{-0.9}{3.7}
\Mark{.5}{0.7}{3.7}

\draw [|<->|,transform canvas={yshift=-1.4cm}] (bp.center)--node[midway,fill=white] {$\LCE(a',b')\ge 3\cdot 2^i$} +(4.2,0);
\draw [|<->|,transform canvas={yshift=1.4cm}] (b.center)--node[midway,fill=white] {$\LCE(a,b)\ge 3\cdot 2^i$} +(4.2,0);

\end{scope}

\end{tikzpicture}


==> _fig_ltree.tex <==
    \scalebox{0.7}{
\begin{forest}
  for tree={
    internal,
    if n children=0{tier=terminal, 
    before typesetting nodes={
      label/.wrap pgfmath arg={below:{\Large\leaftext{#1}}}{content()},
          content={},
          leaf,
        },
    }
    {},
    edge path={
        \noexpand\path[\forestoption{edge}]
        (!u.parent anchor) -- ([xshift=0mm].child anchor);},
    s sep=30pt,
  },
  [
    [a]
    [, tier=t1
	  [, level=3
        [, tier=t5
          [a]
          [, tier=t7
            [a]
            [b]
          ]
        ]        
        [,tier=t6
          [a]
          [b]
        ]            
      ]
      [, level=2
        [, tier=t4
          [a]
          [, tier=t5
            [, tier=t6
              [a]
              [b]
            ]
            [b]
          ]
        ]
        [, tier=t5
          [, tier=t6
            [a]
            [b]
          ]
          [b]
        ]     
      ]
    ]
  ]
\end{forest}
}


==> _fig_obs.tex <==
\begin{tikzpicture}[scale=1.2, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
    \foreach \pos/\name in {{(1,0.2)/s}, {(2,0.2)/t}, {(3,0.2)/u},{(3.5,0.4)/a},
                           {(3,-1.2)/x}, {(4,-1.2)/y}, {(5,-1.2)/z}, {(5.5,-1.0)/d}}
      \node[vertex] (\name) at \pos {};
      \node[vertex] (r) at (0,0.2) {};
      \node[vertex] (v) at (1,-1.2) {};
      \node[vertex] (w) at (2,-1.2) {};
      \node[vertex] (b) at (3.5,0.2) {};
      \node[vertex] (c) at (5.5,-1.2) {};

 \node[label=below:$a$] at (0.125,0.2) {};
 \node[label=below:$b$] at (1.125,-1.2) {};
 \node[label=below:$d_{\mathrm{A}}$] at (3.725,0.2) {};
 \node[label=below:$d_{\mathrm{B}}$] at (5.725,-1.2) {};

   \foreach \x in {0.25,0.5,...,3.75} \draw (\x,0.2) node[vertex] {};
   \foreach \x in {1.25,1.5,...,5.75} \draw (\x,-1.2) node[vertex] {};
   \path (3.5,0.2) edge [arr] (3.75,0.2);
   \path (5.5,-1.2) edge [arr] (5.75,-1.2);
   \draw (3.65,0.2) node[above] {\scriptsize{*}};
   \draw (5.65,-1.2) node[above] {\tiny{\#}};
 
   \node[label=below:$a'$] at (1.65,0.25) {};
   \node[label=below:$b'$] at (3.65,-1.2) {};
      
 	\foreach \source/ \dest in {s/t, t/u, w/x, x/y, y/z}
        \path (\source) edge [arr, out=90, in=90, line width=0.5]   node{} (\dest);
    \foreach \source/ \dest in {r/s, s/t, t/u, u/b, v/w, w/x, x/y, y/z, z/c}
    	\path (\source) edge [arr]   node{} (\dest);
    \path (r) edge [arr, out=90, in=90, line width=0.5]   node[label=above:$p$]{} (s);
    \path (v) edge [arr, out=90, in=90, line width=0.5]   node[label=above:$p$]{} (w);
    \path (u) edge [arr, out=90, in=130, line width=0.5]   node{} (a);
    \path (z) edge [arr, out=90, in=130, line width=0.5]   node{} (d);

\end{tikzpicture}
      %\includegraphics[width=\textwidth]{fajny-rysunek.jpg}


==> _fig_state_b.tex <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{v} = [draw, circle, fill=black, minimum size = 3pt, inner sep = 0 pt, color=black]

\node at (-1,1.8) {$\B(a_0,b_0,L)$};

\draw[densely dashed] (-1,0) -- (-0.25,0)  (8.25,0) -- (9.25,0)  (17.25,0) -- (18.25,0);
\draw[yshift=0.4cm,densely dashed] (-1,0) -- (-0.25,0)  (8.25,0) -- (9.25,0)  (17.25,0) -- (18.25,0);
%\draw[densely dashed] (-2,0) -- (-1.25,0)  (7.5,0) -- (8.25,0)  (17.5,0) -- (18.25,0);
%\draw[densely dashed,yshift=0.4cm] (-2,0) -- (-1.25,0)  (7.5,0) -- (8.25,0)  (17.5,0) -- (18.25,0);

\begin{scope}
\draw[xshift=-1cm,fill=black!10] (1,0) -- (2.5,0) -- (2.5,0.4) -- node[above]{$A$} (1,0.4) -- cycle;
\node (ap) [v] at (0.5,0) {}; \node at (0.5,0) [below] {$a_0$};
\draw (-0.25, 0) -- (8.25,0) (-0.25, .4) -- (8.25,.4);
\draw [|<->|] (0.5,-1)--node[midway,fill=white] {$L=\LCE(a_0,b_0)$} +(6.5,0);
\draw (7.3,-1) node {\footnotesize$*$};
\end{scope}

\begin{scope}[xshift = 10cm]
\draw[xshift=-1.5cm,fill=black!10] (1,0) -- (2.5,0) -- (2.5,0.4) -- node[above]{$B$} (1,0.4) -- cycle;
\draw (-0.75, 0) -- (7.5,0) (-0.75, .4) -- (7.5,.4);
\node (bp) [v] at (0.5,0) {}; \node at (0.5,0) [below] {$b_0$};
\draw [|<->|] (0.5,-1)--node[midway,fill=white] {$L=\LCE(a_0,b_0)$} +(6.5,0);
\draw (7.3,-1) node {\scriptsize\#};
\end{scope}


\end{tikzpicture}


==> _fig_state_c.tex <==
\begin{tikzpicture}[scale=0.6]
\tikzstyle{v} = [draw, circle, fill=black, minimum size = 3pt, inner sep = 0 pt, color=black]

\node at (-1,1.8) {$\D(d_\AA,d_\BB,L')$};

\draw[densely dashed] (-1,0) -- (-0.25,0)  (8.25,0) -- (9.25,0)  (17.25,0) -- (18.25,0);
\draw[yshift=0.4cm,densely dashed] (-1,0) -- (-0.25,0)  (8.25,0) -- (9.25,0)  (17.25,0) -- (18.25,0);

\begin{scope}
\draw[xshift=-1cm,fill=black!10] (1,0) -- (2.5,0) -- (2.5,0.4) -- node[above]{$A$} (1,0.4) -- cycle;
\node (ap) [v] at (6.4,0) {}; \node at (6.4,0) [below] {$d_\AA$};
\draw (-0.25, 0) -- (8.25,0) (-0.25, .4) -- (8.25,.4);
\begin{scope}[xshift=1.5cm, yshift=-0.6cm]
\clip(0, 1) rectangle (4.7, -1);
\foreach \x in {0,1,2,3,4} {
        \draw (\x*1, 0) sin (\x*1+.5, -0.2) cos (\x*1 + 1, 0);
}
\end{scope}

\draw [|<->|] (1.5,-1.6)--node[midway,fill=white,anchor=mid] {$p$} +(1,0);
\draw [|<->|] (2.5,-1.6)--node[midway,fill=white,anchor=mid] {$\ge 2^i$} (6.3,-1.6);
\draw [|<->|] (6.3,-1.1) --node[midway,fill=white,anchor=mid] {$L'$} +(1.5cm,0);
\draw (8.1,-1.1) node {\footnotesize$*$};

\end{scope}

\begin{scope}[xshift = 10cm]
\draw[xshift=-1.5cm,fill=black!10] (1,0) -- (2.5,0) -- (2.5,0.4) -- node[above]{$B$} (1,0.4) -- cycle;
\draw (-0.75, 0) -- (7.5,0) (-0.75, .4) -- (7.5,.4);
\node (bp) [v] at (5.7,0) {}; \node at (5.7,0) [below] {$d_\BB$};

\begin{scope}[xshift=-.7cm,yshift=-0.6cm]
\clip(1.7, 0) rectangle (6.4, -1);
\foreach \x in {0,1,2,3,4,5,6,7} {
        \draw (\x*1, 0) sin (\x*1+.5, -0.2) cos (\x*1 + 1, 0);
}
\node at (0.5,0.2) [above] {$p$};
\end{scope}

\draw [|<->|] (1,-1.6)--node[midway,fill=white,anchor=mid] {$p$} +(1,0);
\draw [|<->|] (2,-1.6)--node[midway,fill=white,anchor=mid] {$\ge 2^i$} (5.7,-1.6);
\draw [|<->|] (5.7,-1.1) --node[midway,fill=white,anchor=mid] {$L'$} +(1.5cm,0);

\draw (7.5,-1.1) node {\scriptsize\#};

\end{scope}


\end{tikzpicture}


==> _fig_working_sequence.tex <==
\begin{tikzpicture}[level 1/.style={sibling distance=4cm},
level 2/.style={sibling distance=4cm},
level 3/.style={sibling distance=1cm},
level 4/.style={sibling distance=0.8cm}]
\node[internal] (z){}
  child {node [internal, label={left:$A_3=B_3$}] {}
         node [internal, label={right:$\LevelLCE{3}(a,b)$}] {}
    child {node [internal, label={left:$A_2$}] (a2) {}
      child {node[internal]{}
        child{node[internal]{}}
        child{node[internal]{}}
      } 
      child {node [internal, label={left:$A_1$}] (a1) {}
        child {node[internal]{}}
        child {node [internal, label={left:$A_0$}] (a0) {}}  
      }
    }
    child {node [internal, label={right:$B_2$}] (b2) {}
      child {node [internal, label={right:$B_1$}] (b1) {}
        child {node [internal, label={right:$B_0$}] (b0) {}}
        child {node[internal]{}}  
      }
      child {node[internal]{}
        child {node[internal]{}}
        child {node[internal]{}}
      } 
    }
  }
  child {node [below] {$\cdots$}}
;
\path[zig] (a2) --  (b2) node [midway, above] {$\LevelLCE{2}(a,b)$};
\path[zig] (a1) --  (b1) node [midway, above] {$\LevelLCE{1}(a,b)$};
\path[zig] (a0) --  (b0) node [midway, above] {$\LevelLCE{0}(a,b)$};
\end{tikzpicture}
      %\includegraphics[width=.7\textwidth]{fig-tree.jpg}


==> pgflibrarydecorations.footprints.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}


% Parameters
\pgfset{
  % Length of a footprint:
  /pgf/decoration/foot length/.initial=10pt,
  % Distance between two footprints on the same side of the path
  /pgf/decoration/stride length/.initial=30pt,
  % Double distance between footprint and input path
  /pgf/decoration/foot sep/.initial=4pt,
  % Rotate feet by this much
  /pgf/decoration/foot angle/.initial=10,
  % What animal?
  /pgf/decoration/foot of/.initial=human,
}



\pgfdeclaredecoration{footprints}{left}
{
  \state{left}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=right]
  {
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
  \state{right}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=left]
  {
    \pgftransformyscale{-1}
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
}



% Actual footprints. 
%
% A footprint must be name \pgf@lib@foot@of@XXX, be a left foot and
% should fill a rectangle of (0,0) rectangle (1pt,1pt) (more or less)
% and point right. 
%


\def\pgf@lib@foot@of@gnome{
  % Coordinates from a Gnome logo on wikimedia commons. LGPL
  % license... Unknown author.
  % 
  % Flip and rotate
  \pgftransformcm{0}{-1}{-1}{0}{\pgfqpoint{1pt}{0.8pt}}
  \pgftransformscale{0.83333}
  \pgfpathmoveto{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{.61466pt}{0pt}}{\pgfqpoint{.56851pt}{.35041pt}}{\pgfqpoint{.70691pt}{.35041pt}}
  \pgfpathcurveto{\pgfqpoint{.84529pt}{.35041pt}}{\pgfqpoint{1.10671pt}{0pt}}{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathcurveto{\pgfqpoint{.52586pt}{.31149pt}}{\pgfqpoint{.60671pt}{.02577pt}}{\pgfqpoint{.46821pt}{.04374pt}}
  \pgfpathcurveto{\pgfqpoint{.32976pt}{.06171pt}}{\pgfqpoint{.37845pt}{.30249pt}}{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathcurveto{\pgfqpoint{.16686pt}{.46146pt}}{\pgfqpoint{.1212pt}{.23581pt}}{\pgfqpoint{.03208pt}{.29735pt}}
  \pgfpathcurveto{\pgfqpoint{-.057pt}{.3589pt}}{\pgfqpoint{.06204pt}{.50759pt}}{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathcurveto{\pgfqpoint{.32451pt}{.3537pt}}{\pgfqpoint{.32793pt}{.09778pt}}{\pgfqpoint{.21667pt}{.14369pt}}
  \pgfpathcurveto{\pgfqpoint{.10539pt}{.18961pt}}{\pgfqpoint{.19978pt}{.37916pt}}{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathlineto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathcurveto{\pgfqpoint{.59898pt}{1.02367pt}}{\pgfqpoint{.52589pt}{1.06542pt}}{\pgfqpoint{.45431pt}{1.01092pt}}
  \pgfpathcurveto{\pgfqpoint{.22644pt}{.83743pt}}{\pgfqpoint{.8316pt}{.75088pt}}{\pgfqpoint{.79171pt}{.51386pt}}
  \pgfpathcurveto{\pgfqpoint{.7586pt}{.31712pt}}{\pgfqpoint{.15495pt}{.37769pt}}{\pgfqpoint{.08621pt}{.68553pt}}
  \pgfpathcurveto{\pgfqpoint{.03968pt}{.89374pt}}{\pgfqpoint{.27774pt}{1.1826pt}}{\pgfqpoint{.52614pt}{1.1826pt}}
  \pgfpathcurveto{\pgfqpoint{.64834pt}{1.1826pt}}{\pgfqpoint{.78929pt}{1.07226pt}}{\pgfqpoint{.81566pt}{.93248pt}}
  \pgfpathcurveto{\pgfqpoint{.8358pt}{.82589pt}}{\pgfqpoint{.57867pt}{.8686pt}}{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathlineto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathclose
}  



\def\pgf@lib@foot@of@bird{
  % Coordinates derived from vector image created by Mark Wibrow.
  %
  \pgftransformcm{0}{.11}{.11}{0}{\pgfqpoint{.37pt}{.52pt}}
  \pgfpathmoveto{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathcurveto{\pgfqpoint{-.4632pt}{2.669pt}}{\pgfqpoint{-.5092pt}{4.3712pt}}{\pgfqpoint{-.4512pt}{5.6734pt}}
  \pgfpathcurveto{\pgfqpoint{-.4374pt}{5.9842pt}}{\pgfqpoint{-.3182pt}{6.0686pt}}{\pgfqpoint{-.2484pt}{5.644pt}}
  \pgfpathcurveto{\pgfqpoint{-.0534pt}{4.459pt}}{\pgfqpoint{.087pt}{3.0132pt}}{\pgfqpoint{.5206pt}{1.8464pt}}
  \pgfpathcurveto{\pgfqpoint{.714pt}{1.326pt}}{\pgfqpoint{.692pt}{1.416pt}}{\pgfqpoint{1.0864pt}{1.759pt}}
  \pgfpathcurveto{\pgfqpoint{1.7662pt}{2.3504pt}}{\pgfqpoint{2.665pt}{3.1756pt}}{\pgfqpoint{3.2028pt}{4.02pt}}
  \pgfpathcurveto{\pgfqpoint{3.4708pt}{4.4408pt}}{\pgfqpoint{3.4258pt}{4.0814pt}}{\pgfqpoint{3.3366pt}{3.8708pt}}
  \pgfpathcurveto{\pgfqpoint{2.9068pt}{2.8562pt}}{\pgfqpoint{.8502pt}{.645pt}}{\pgfqpoint{.4808pt}{-.0864pt}}
  \pgfpathcurveto{\pgfqpoint{.0808pt}{-.8788pt}}{\pgfqpoint{.1664pt}{-2.1246pt}}{\pgfqpoint{.0024pt}{-2.7868pt}}
  \pgfpathcurveto{\pgfqpoint{-.172pt}{-3.4908pt}}{\pgfqpoint{-.2726pt}{-3.704pt}}{\pgfqpoint{-.3812pt}{-2.9558pt}}
  \pgfpathcurveto{\pgfqpoint{-.5316pt}{-1.9202pt}}{\pgfqpoint{-.88pt}{-.256pt}}{\pgfqpoint{-1.332pt}{.128pt}}
  \pgfpathcurveto{\pgfqpoint{-1.716pt}{.4542pt}}{\pgfqpoint{-3.7928pt}{2.3136pt}}{\pgfqpoint{-4.5044pt}{3.3524pt}}
  \pgfpathcurveto{\pgfqpoint{-4.7618pt}{3.728pt}}{\pgfqpoint{-4.709pt}{3.7864pt}}{\pgfqpoint{-4.4212pt}{3.5818pt}}
  \pgfpathcurveto{\pgfqpoint{-3.4844pt}{2.9162pt}}{\pgfqpoint{-2.6164pt}{1.654pt}}{\pgfqpoint{-1.454pt}{1.3886pt}}
  \pgfpathcurveto{\pgfqpoint{-1.0876pt}{1.305pt}}{\pgfqpoint{-1.0296pt}{1.3066pt}}{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathclose
}


\expandafter\def\csname pgf@lib@foot@of@felis silvestris\endcsname{
  % Coordinates derived from vector image created by Mark Wibrow, based
  % on the forefoot of `felis silvestris' shown in
  % Pearson, B. and Burton, J. A. (1980), `Wild Animals', Collins, 155.
  % 
  \pgftransformcm{0}{.1}{.1}{0}{\pgfqpoint{.48pt}{.5pt}}
  \pgfpathmoveto{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathcurveto{\pgfqpoint{1.8716pt}{-1.4226pt}}{\pgfqpoint{2.1404pt}{.0436pt}}{\pgfqpoint{.9202pt}{.0436pt}}
  \pgfpathcurveto{\pgfqpoint{-.1146pt}{.0436pt}}{\pgfqpoint{-.7386pt}{.0178pt}}{\pgfqpoint{-1.319pt}{-1.0288pt}}
  \pgfpathcurveto{\pgfqpoint{-1.7922pt}{-1.8822pt}}{\pgfqpoint{-2.072pt}{-1.5488pt}}{\pgfqpoint{-2.9638pt}{-1.968pt}}
  \pgfpathcurveto{\pgfqpoint{-3.9244pt}{-2.4198pt}}{\pgfqpoint{-4.4394pt}{-3.348pt}}{\pgfqpoint{-4.1136pt}{-4.041pt}}
  \pgfpathcurveto{\pgfqpoint{-3.3862pt}{-5.5882pt}}{\pgfqpoint{-1.6156pt}{-3.83pt}}{\pgfqpoint{-1.1684pt}{-4.312pt}}
  \pgfpathcurveto{\pgfqpoint{-.5806pt}{-4.9454pt}}{\pgfqpoint{.5032pt}{-4.8822pt}}{\pgfqpoint{1.1748pt}{-4.2878pt}}
  \pgfpathcurveto{\pgfqpoint{1.5822pt}{-3.9272pt}}{\pgfqpoint{2.6524pt}{-5.0652pt}}{\pgfqpoint{3.3506pt}{-4.1066pt}}
  \pgfpathcurveto{\pgfqpoint{3.839pt}{-3.4356pt}}{\pgfqpoint{3.1192pt}{-2.249pt}}{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathcurveto{\pgfqpoint{4.6056pt}{.6536pt}}{\pgfqpoint{4.0596pt}{.2516pt}}{\pgfqpoint{3.8382pt}{-.398pt}}
  \pgfpathcurveto{\pgfqpoint{3.6168pt}{-1.0478pt}}{\pgfqpoint{3.8038pt}{-1.6996pt}}{\pgfqpoint{4.2558pt}{-1.8536pt}}
  \pgfpathcurveto{\pgfqpoint{4.7078pt}{-2.0076pt}}{\pgfqpoint{5.2538pt}{-1.6056pt}}{\pgfqpoint{5.4752pt}{-.9558pt}}
  \pgfpathcurveto{\pgfqpoint{5.6966pt}{-.3062pt}}{\pgfqpoint{5.5096pt}{.3456pt}}{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathcurveto{\pgfqpoint{2.5874pt}{3.6726pt}}{\pgfqpoint{1.975pt}{3.1756pt}}{\pgfqpoint{1.7538pt}{2.4442pt}}
  \pgfpathcurveto{\pgfqpoint{1.5324pt}{1.7128pt}}{\pgfqpoint{1.7858pt}{1.0238pt}}{\pgfqpoint{2.3196pt}{.9052pt}}
  \pgfpathcurveto{\pgfqpoint{2.8534pt}{.7868pt}}{\pgfqpoint{3.4658pt}{1.2838pt}}{\pgfqpoint{3.6872pt}{2.0152pt}}
  \pgfpathcurveto{\pgfqpoint{3.9084pt}{2.7466pt}}{\pgfqpoint{3.655pt}{3.4358pt}}{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathcurveto{\pgfqpoint{-1.2132pt}{5.0456pt}}{\pgfqpoint{-1.6956pt}{4.3104pt}}{\pgfqpoint{-1.6956pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{-1.6956pt}{2.4972pt}}{\pgfqpoint{-1.2132pt}{1.7618pt}}{\pgfqpoint{-.6182pt}{1.7618pt}}
  \pgfpathcurveto{\pgfqpoint{-.0232pt}{1.7618pt}}{\pgfqpoint{.4592pt}{2.4972pt}}{\pgfqpoint{.4592pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{.4592pt}{4.3104pt}}{\pgfqpoint{-.0232pt}{5.0456pt}}{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathcurveto{\pgfqpoint{-4.6334pt}{1.7534pt}}{\pgfqpoint{-4.9806pt}{1.0312pt}}{\pgfqpoint{-4.8928pt}{.212pt}}
  \pgfpathcurveto{\pgfqpoint{-4.8052pt}{-.6072pt}}{\pgfqpoint{-4.3158pt}{-1.2136pt}}{\pgfqpoint{-3.8pt}{-1.1422pt}}
  \pgfpathcurveto{\pgfqpoint{-3.2842pt}{-1.0708pt}}{\pgfqpoint{-2.9372pt}{-.3486pt}}{\pgfqpoint{-3.0248pt}{.4706pt}}
  \pgfpathcurveto{\pgfqpoint{-3.1126pt}{1.2898pt}}{\pgfqpoint{-3.6018pt}{1.8962pt}}{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathclose
}



\def\pgf@lib@foot@of@human{%
  % Coordinates derived from vector image created by Mark Wibrow.
  \pgftransformcm{0}{.5}{.5}{0}{\pgfqpoint{.48pt}{.2pt}}
  % 
  % Draw main part of foot.
  % 
  \pgfpathmoveto{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{.16314pt}{-.88194pt}}{\pgfqpoint{.07386pt}{-1.0167pt}}{\pgfqpoint{-.08385pt}{-1.0167pt}}
  \pgfpathcurveto{\pgfqpoint{-.24153pt}{-1.0167pt}}{\pgfqpoint{-.36942pt}{-.84897pt}}{\pgfqpoint{-.36942pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{-.36942pt}{-.60372pt}}{\pgfqpoint{-.32505pt}{-.54825pt}}{\pgfqpoint{-.27633pt}{-.51192pt}}
  \pgfpathcurveto{\pgfqpoint{-.23937pt}{-.48435pt}}{\pgfqpoint{-.17031pt}{-.46539pt}}{\pgfqpoint{-.10611pt}{-.40323pt}}
  \pgfpathcurveto{\pgfqpoint{-.04191pt}{-.3411pt}}{\pgfqpoint{.00495pt}{-.27783pt}}{\pgfqpoint{.00495pt}{-.14787pt}}
  \pgfpathcurveto{\pgfqpoint{.00495pt}{-.01794pt}}{\pgfqpoint{-.08526pt}{.12648pt}}{\pgfqpoint{-.22194pt}{.22467pt}}
  \pgfpathcurveto{\pgfqpoint{-.35862pt}{.32286pt}}{\pgfqpoint{-.40863pt}{.50226pt}}{\pgfqpoint{-.32703pt}{.5979pt}}
  \pgfpathcurveto{\pgfqpoint{-.24543pt}{.69354pt}}{\pgfqpoint{-.00564pt}{.66543pt}}{\pgfqpoint{.17172pt}{.53484pt}}
  \pgfpathcurveto{\pgfqpoint{.34908pt}{.40422pt}}{\pgfqpoint{.39363pt}{.27192pt}}{\pgfqpoint{.37416pt}{.10971pt}}
  \pgfpathcurveto{\pgfqpoint{.35472pt}{-.0525pt}}{\pgfqpoint{.26736pt}{-.46203pt}}{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathclose
  %
  % Draw toe.s
  % 
  \pgfpathmoveto{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathcurveto{\pgfqpoint{-.21198pt}{1.01451pt}}{\pgfqpoint{-.1638pt}{.94509pt}}{\pgfqpoint{-.1638pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.1638pt}{.77388pt}}{\pgfqpoint{-.21198pt}{.70446pt}}{\pgfqpoint{-.27138pt}{.70446pt}}
  \pgfpathcurveto{\pgfqpoint{-.33078pt}{.70446pt}}{\pgfqpoint{-.37896pt}{.77388pt}}{\pgfqpoint{-.37896pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.37896pt}{.94509pt}}{\pgfqpoint{-.33078pt}{1.01451pt}}{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathcurveto{\pgfqpoint{-.01659pt}{.90573pt}}{\pgfqpoint{.01674pt}{.86445pt}}{\pgfqpoint{.01674pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{.01674pt}{.7626pt}}{\pgfqpoint{-.01659pt}{.72132pt}}{\pgfqpoint{-.05769pt}{.72132pt}}
  \pgfpathcurveto{\pgfqpoint{-.09879pt}{.72132pt}}{\pgfqpoint{-.13209pt}{.7626pt}}{\pgfqpoint{-.13209pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{-.13209pt}{.86445pt}}{\pgfqpoint{-.09879pt}{.90573pt}}{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathcurveto{\pgfqpoint{.14214pt}{.81096pt}}{\pgfqpoint{.16722pt}{.77193pt}}{\pgfqpoint{.16104pt}{.72918pt}}
  \pgfpathcurveto{\pgfqpoint{.15483pt}{.68646pt}}{\pgfqpoint{.11964pt}{.65619pt}}{\pgfqpoint{.08247pt}{.66159pt}}
  \pgfpathcurveto{\pgfqpoint{.0453pt}{.66699pt}}{\pgfqpoint{.02019pt}{.70602pt}}{\pgfqpoint{.0264pt}{.74874pt}}
  \pgfpathcurveto{\pgfqpoint{.03261pt}{.79149pt}}{\pgfqpoint{.0678pt}{.82176pt}}{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathcurveto{\pgfqpoint{.27513pt}{.70842pt}}{\pgfqpoint{.30318pt}{.67686pt}}{\pgfqpoint{.30318pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.30318pt}{.59904pt}}{\pgfqpoint{.27513pt}{.56751pt}}{\pgfqpoint{.24054pt}{.56751pt}}
  \pgfpathcurveto{\pgfqpoint{.20598pt}{.56751pt}}{\pgfqpoint{.17793pt}{.59904pt}}{\pgfqpoint{.17793pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.17793pt}{.67686pt}}{\pgfqpoint{.20598pt}{.70842pt}}{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathcurveto{\pgfqpoint{.3918pt}{.57501pt}}{\pgfqpoint{.41781pt}{.54852pt}}{\pgfqpoint{.41781pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.41781pt}{.48318pt}}{\pgfqpoint{.3918pt}{.45669pt}}{\pgfqpoint{.35973pt}{.45669pt}}
  \pgfpathcurveto{\pgfqpoint{.32769pt}{.45669pt}}{\pgfqpoint{.30168pt}{.48318pt}}{\pgfqpoint{.30168pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.30168pt}{.54852pt}}{\pgfqpoint{.32769pt}{.57501pt}}{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathclose
}


\endinput

==> pgflibrarydecorations.fractals.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}



\pgfdeclaredecoration{Koch curve type 1}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch curve type 2}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch snowflake}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0.2886751347\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}


\pgfdeclaredecoration{Cantor set}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathmoveto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}



\endinput

==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.14 2015/08/03 10:04:36 cfeuersaenger Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathellipse{\pgfpointorigin}{\pgfqpoint{\pgfplotmarksize}{0sp}}{\pgfqpoint{0sp}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A Mercedes-line star

\pgfdeclareplotmark{Mercedes star}
{%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{Mercedes star flipped}
{%
  \pgfpathmoveto{\pgfqpointpolar{-90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{150}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfusepathqstroke
}




% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% An 10-pointed star mark

\pgfdeclareplotmark{10-pointed star}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{18}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{-54}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{234}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{162}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}

\newif\ifpgfmarktext@usetikznode
\pgfkeys{
  /pgf/text mark/.initial=p,
  /pgf/text mark style/.initial=,
  /pgf/text mark as node/.is if=pgfmarktext@usetikznode,
  /pgf/text mark as node/.default=true,
  % 
  % backw. compat: the extra search path confuses the '.unknown'
  % handlers, so this here is deprecated:
  /pgf/text mark/style/.style={/pgf/text mark style={#1}},%
  /pgf/text mark/as node/.style={/pgf/text mark as node=#1},%
}%

\pgfdeclareplotmark{text}
{
  \pgfkeysgetvalue{/pgf/text mark style}\pgfmarktext@style
  \pgfkeysgetvalue{/pgf/text mark}\pgfmarktext@
  \ifpgfmarktext@usetikznode
    \expandafter\node\expandafter[\pgfmarktext@style]{\pgfmarktext@};
  \else
    \expandafter\pgftext\expandafter[\pgfmarktext@style]{\pgfmarktext@}%
  \fi
}

\pgfkeysdef{/pgf/mark color}{\def\pgf@mark@color{#1}}
\let\pgf@mark@color\pgfutil@empty

\def\pgf@set@mark@color{%
	\ifx\pgf@mark@color\pgfutil@empty
		\pgfsys@color@rgb@fill{1}{1}{1}%
	\else
		\pgfsetfillcolor{\pgf@mark@color}%
	\fi
}%
\def\pgf@mark@color@none{none}%

% A half-down-filled and half-up-filled-white diamond-shaped mark
% (the shape can be rotated by "mark options = {rotate = 90}")
% created by Tomek

\pgfdeclareplotmark{halfcircle}{%
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
		\pgf@set@mark@color
		\pgfpathmoveto
			{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		\pgfpatharc{180}{360}{\pgfplotmarksize}%
		\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathmoveto
		{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
	\pgfpathlineto
		{\pgfqpoint{\pgfplotmarksize}{0pt}}%
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}
\pgfdeclareplotmark{halfcircle*}{%
    \pgfpathmoveto
        {\pgfqpoint{\pgfplotmarksize}{0pt}}%
    \pgfpatharc{0}{180}{\pgfplotmarksize}%
    \pgfpathclose
    \pgfusepathqfill
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
			\pgf@set@mark@color
			\pgfpathmoveto
				{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
			\pgfpatharc{180}{360}{\pgfplotmarksize}%
			\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white diamond-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfdiamond*}{%
  \pgfpathmoveto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
	  \pgf@set@mark@color
	  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
	  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
	  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
	  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare*}{%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-right-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare right*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-left-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare left*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled heart-shaped mark
% created by Magnus Tewes
\pgfdeclareplotmark{heart}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}{\pgfqpoint{-\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{0pt}{0pt}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{\pgfplotmarksize}{0pt}}{\pgfqpoint{\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}


\endinput

